Repeatability Is Not Enough: Learning Affine Regions via Discriminability

A method for learning local affine-covariant regions is presented. We show that maximizing geometric repeatability does not lead to local regions, a.k.a features,that are reliably matched and this necessitates descriptor-based learning. We explore factors that influence such learning and registration: the loss function, descriptor type, geometric parametrization and the trade-off between matchability and geometric accuracy and propose a novel hard negative-constant loss function for learning of affine regions. The affine shape estimator -- AffNet -- trained with the hard negative-constant loss outperforms the state-of-the-art in bag-of-words image retrieval and wide baseline stereo. The proposed training process does not require precisely geometrically aligned patches.The source codes and trained weights are available at https://github.com/ducha-aiki/affnet

==> fig-direct-opt-ideal-joint.tex <==
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalHardNet_geoms_ideal_joint_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalTFeat_geoms_ideal_joint_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalSIFT_geoms_ideal_joint_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalPixels_geoms_ideal_joint_snn1.pdf}}  \\
\end{minipage}
\vfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalHardNet_matches_ideal_joint_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalTFeat_matches_ideal_joint_snn1.pdf}} \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalSIFT_matches_ideal_joint_snn1.pdf}} \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalPixels_matches_ideal_joint_snn1.pdf}} \\
\end{minipage}

==> fig-direct-opt-ideal.tex <==
 \centering
 \begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalHardNet_geoms_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalTFeat_geoms_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalSIFT_geoms_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalPixels_geoms_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\vfill%%%%%%%%%%
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalHardNet_matches_ideal_separate_snn1.pdf}} HardNet \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalTFeat_matches_ideal_separate_snn1.pdf}} TFeat \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalSIFT_matches_ideal_separate_snn1.pdf}} SIFT \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.22\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalPixels_matches_ideal_separate_snn1.pdf}} Pixels  \\
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig-direct-opt-noise.tex <==
 \begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalHardNet_geoms_non_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalTFeat_geoms_non_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalSIFT_geoms_non_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalPixels_geoms_non_ideal_separate_snn1.pdf}}  \\
\end{minipage}
\vfill%%%%%%%%%%
\begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalHardNet_matches_non_ideal_separate_snn1.pdf}} HardNet \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalTFeat_matches_non_ideal_separate_snn1.pdf}} TFeat \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalSIFT_matches_non_ideal_separate_snn1.pdf}} SIFT \\
\end{minipage}
\hfill
\begin{minipage}[h]{0.24\linewidth}
\center{\includegraphics[width=1\linewidth]{figures/totalPixels_matches_non_ideal_separate_snn1.pdf}} Pixels \\
\end{minipage}
